Moduli space singularities for $3d$ $\mathcal{N} = 4$ circular quiver gauge theories

The singularity structure of the Coulomb and Higgs branches of good $3d$ $\mathcal{N}=4$ circular quiver gauge theories (CQGTs) with unitary gauge groups is studied. The central method employed is the Kraft--Procesi transition. CQGTs are described as a generalisation of a class of linear quivers. This class degenerates into the familiar class $T_{\rho}^{\sigma}(SU(N))$ in the linear case, however the circular case does not have the degeneracy and so the class of CQGTs contains many more theories and much more structure. We describe a collection of good, unitary, CQGTs from which the entire class can be found using Kraft--Procesi transitions. The singularity structure of a general member of this collection is fully determined, encompassing the singularity structure of a generic CQGT. Higher-level Hasse diagrams are introduced in order to write the results compactly. In higher-level Hasse diagrams, single nodes represent lattices of nilpotent orbit Hasse diagrams and edges represent traversing structure between lattices. The results generalise the case of linear quiver moduli spaces which are known to be nilpotent varieties of $\mathfrak{sl}_n$.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{scope}[yshift = 19cm]

		\draw[ultra thick]
		(-0.2,0-0.05) rectangle (1,4-0.05)
		(-0.2,3-0.05) rectangle (4,4-0.05);
		
		\draw[very thick]
		(-0.2,0-0.05) rectangle (2.5,4-0.05)
		(-0.2,1.5-0.05) rectangle (4,4-0.05)
		(-0.2,4-0.05) -- (1,3-0.05) ;
		
		\draw
		(0.4,0.75-0.05) node {$(2)$}
		(0.4,2.25-0.05) node {$(1^{2})$}
		(1.75,3.5-0.05) node  {$(1^2)$}
		(3.25,3.5-0.05) node {$(2)$};
		
		\draw
		(0.1,3.3-0.05) node {$\nu$}
		(0.7,3.7-0.05) node {$\mu^{t}$};
		
		\draw[thick]
		(1.75,2) circle (3pt)
		(1.75,2.1) -- (1.75,2.3)
		(1.65,2.3) rectangle (1.85,2.5)
		(1.75, 1.75) node {\scriptsize{$1$}}
		(1.75, 2.65) node {\scriptsize{$2$}}
		;
		
		\end{scope}

		\begin{scope}[xshift = 7cm, yshift = 18cm]
		\draw[ultra thick]
		(-0.2,0-0.05) rectangle (1,5.5-0.05)
		(-0.2,4.5-0.05) rectangle (5.5,5.5-0.05);
		
		\draw[very thick]
		(-0.2,0-0.05) rectangle (2.5,5.5-0.05)
		(-0.2,1.5-0.05) rectangle (4,5.5-0.05)
		(-0.2,3-0.05) rectangle (5.5,5.5-0.05);
		
		\draw
		(0.4,0.75-0.05) node {$(3)$}
		(0.4,2.25-0.05) node {$(2,1)$}
		(0.4,3.75-0.05) node {$(1^{3})$}
		(1.75,5-0.05) node {$(1^3)$}
		(3.25,5-0.05) node {$(2,1)$}
		(4.75,5-0.05) node {$(3)$};
		
		\draw[very thick]
		(-0.2, 5.5 -0.05) -- (1,4.5 - 0.05);
		
		\draw
		(0.1,4.75) node {$\nu$}
		(0.7,5.15) node {$\mu^{t}$};
		
		\foreach \x in {1.6,3.25}
		{\draw[thick] (\x - 0.1,3.8) rectangle (\x + 0.1,4)
			(\x , 3.8) -- (\x ,3.6)
			(\x , 4.15) node {\scriptsize{$3$}};}
		
		\foreach \x in {1.6,1.9}
		{\draw[thick] (\x-0.1, 2.3) rectangle (\x + 0.1, 2.5)
			(\x , 2.3) -- (\x ,2.1)
			(\x , 2.65) node {\scriptsize{$1$}};}
		
		\foreach \x in {1.6,1.9}
		\foreach \y in {2, 3.5}
		{\draw[thick] (\x,\y) circle (3pt);}
		\foreach \x in {1.6}
		\foreach \y in {2, 3.5}
		{\draw[thick] (\x+0.1,\y) -- (\x+0.2,\y);}
		
		\draw[thick] (3.25,3.5) circle (3pt);
		
		\draw 
		(3.25, 3.25) node  {\scriptsize{$1$}}
		
		(1.6, 3.25) node  {\scriptsize{$2$}}
		(1.9, 3.25) node  {\scriptsize{$1$}}
		
		(1.6, 1.75) node  {\scriptsize{$1$}}
		(1.9, 1.75) node  {\scriptsize{$1$}};
		
		\end{scope}
	
		\end{tikzpicture}
\begin{tikzpicture}	
		\begin{scope}[yshift = 13.5cm, xshift = 6.5cm]
		
		\draw[ultra thick]
		
		(-0.2,0) rectangle (1,8.5)
		(-0.2,7.5) rectangle (8.5,8.5);
		
		\draw[very thick]
		(-0.2,0) rectangle (2.5,8.5)
		(-0.2,1.5) rectangle (4,8.5)
		(-0.2,3) rectangle (5.5,8.5)
		(-0.2,4.5) rectangle (7,8.5)
		(-0.2,6) rectangle (8.5,8.5);
		
		\draw
		(0.4, 0.75) node  {{$(4)$}}
		(0.4, 2.25) node  {{$(3,1)$}}
		(0.4, 3.75) node  {{$(2^{2})$}}
		(0.4, 5.25) node  {{$(2,1^{2})$}}
		(0.4, 6.75) node  {{$(1^{4})$}}
		
		(0.75 + 1, 8) node  {{$(1^{4})$}}
		(2.25+ 1, 8) node  {{$(2,1^2)$}}
		(3.75+ 1, 8) node  {{$(2^{2})$}}
		(5.25+ 1, 8) node  {{$(3,1)$}}
		(6.75+ 1, 8) node  {{$(4)$}};
		
		\draw[very thick] 
		(-0.2,8.5) -- (1,7.5);
		
		\draw
		(0.1,7.75) node {$\nu$}
		(0.7,8.15) node {$\mu^{t}$};
		
		\foreach \x in {1.45,1.75,2.05, 3.1,3.4, 4.75,6.25}
		{\draw[thick] (\x, 6.5) circle (3pt);}
		\foreach \x in {1.45,1.75, 3.1}
		{\draw[thick] (\x+0.1, 6.5) -- (\x+0.2, 6.5);}
		
		\foreach \x in {1.45,1.75,2.05, 3.1,3.4, 4.75}
		{\draw[thick] (\x, 5) circle (3pt);}
		\foreach \x in {1.45,1.75, 3.1}
		{\draw[thick] (\x+0.1, 5) -- (\x+0.2, 5);}
		
		\foreach \x in {1.45,1.75,2.05, 3.25}
		{\draw[thick] (\x, 3.5) circle (3pt);}
		\foreach \x in {1.45,1.75}
		{\draw[thick] (\x+0.1, 3.5) -- (\x+0.2, 3.5);}
		
		\foreach \x in {1.45,1.75,2.05}
		{\draw[thick] (\x, 2) circle (3pt);}
		\foreach \x in {1.45,1.75}
		{\draw[thick] (\x+0.1, 2) -- (\x+0.2, 2);}
		
		\draw
		(1.45,6.25) node {\scriptsize{$3$}}
		(1.75,6.25) node {\scriptsize{$2$}}
		(2.05,6.25) node {\scriptsize{$1$}}
		
		(3.1,6.25) node {\scriptsize{$2$}}
		(3.4,6.25) node {\scriptsize{$1$}}
		
		(4.75,6.25) node {\scriptsize{$2$}}
		
		(6.25,6.25) node {\scriptsize{$1$}}

		(1.45,4.75) node {\scriptsize{$2$}}
		(1.75,4.75) node {\scriptsize{$2$}}
		(2.05,4.75) node {\scriptsize{$1$}}
		
		(3.1,4.75) node {\scriptsize{$1$}}
		(3.4,4.75) node {\scriptsize{$1$}}
		
		(4.75,4.75) node {\scriptsize{$1$}}

		(1.45,3.25) node {\scriptsize{$1$}}
		(1.75,3.25) node {\scriptsize{$2$}}
		(2.05,3.25) node {\scriptsize{$1$}}
		
		(3.25,3.25) node {\scriptsize{$1$}}

		(1.45,1.75) node {\scriptsize{$1$}}
		(1.75,1.75) node {\scriptsize{$1$}}
		(2.05,1.75) node {\scriptsize{$1$}}
		
		;
		
		\foreach \x in {1.45, 3.1,4.75,6.25}
		{\draw[thick] (\x-0.1,6.8) rectangle (\x+0.1,7)
			(\x,6.8) -- (\x,6.6)
			(\x, 7.15) node {\scriptsize{$4$}};}
		
		\foreach \x in {1.45, 3.1, 4.75}
		{\draw[thick] (\x-0.1,5.3) rectangle (\x+0.1,5.5)
			(\x,5.3) -- (\x,5.1)
			(\x, 5.65) node {\scriptsize{$2$}};}
		
		\foreach \x in {1.45, 3.1}
		{\draw[thick] (\x+0.2,5.3) rectangle (\x+0.4,5.5)
			(\x + 0.3,5.3) -- (\x + 0.3,5.1)
			(\x + 0.3, 5.65) node {\scriptsize{$1$}};}
		
		\foreach \x in {1.75, 3.25}
		{\draw[thick] (\x-0.1,3.8) rectangle (\x+0.1,4)
			(\x ,3.8) -- (\x ,3.6)
			(\x , 4.15) node {\scriptsize{$2$}};}
		
		\foreach \x in {1.45, 2.05}
		{\draw[thick] (\x-0.1,2.3) rectangle (\x+0.1,2.5)
			(\x ,2.3) -- (\x ,2.1)
			(\x , 2.65) node {\scriptsize{$1$}};}

		\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}	
		
		\draw[ultra thick]
		
		(-0.2, 0) rectangle (1, 11.5)
		(-0.2, 10.5) rectangle (15,11.5);
		
		\draw[very thick]
		(-0.2, 0) rectangle (3,11.5)
		(-0.2, 1.5) rectangle (5,11.5)
		(-0.2, 3) rectangle (7,11.5)
		(-0.2, 4.5) rectangle (9,11.5)
		(-0.2, 6) rectangle (11,11.5)
		(-0.2, 7.5) rectangle (13,11.5)
		(-0.2, 9) rectangle (15,11.5);
		
		\draw
		(0.4, 0.75) node  {{$(5)$}}
		(0.4, 2.25) node  {{$(4,1)$}}
		(0.4, 3.75) node  {{$(3,2)$}}
		(0.4, 5.25) node  {{$(3,1^{2})$}}
		(0.4, 6.75) node  {{$(2^{2},1)$}}
		(0.4, 8.25) node  {{$(2, 1^{3})$}}
		(0.4, 9.75) node  {{$(1^{5})$}}
		
		(2, 11) node  {{$(1^5)$}}
		(4, 11) node  {{$(2,1^3)$}}
		(6, 11) node  {{$(2^2,1)$}}
		(8, 11) node  {{$(3,1^{2})$}}
		(10, 11) node  {{$(3,2)$}}
		(12, 11) node  {{$(4,1)$}}
		(14, 11) node  {{$(5)$}};
		
		\draw[very thick] 
		(-0.2,11.5) -- (1,10.5);
		
		\draw
		(0.1,10.75) node {$\nu$}
		(0.7,11.15) node {$\mu^{t}$};
		
		\foreach \x in {1.55,1.85,2.15,2.45}
		\foreach \y in {9.5,8,6.5,5,3.5,2}
		{\draw[thick] (\x,\y) circle (3pt);}
		
		\foreach \x in {1.55,1.85,2.15}
		\foreach \y in {9.5,8,6.5,5,3.5,2}
		{\draw[thick] (\x+0.1, \y) -- (\x+0.2, \y);}

		\foreach \x in {3.7,4,4.3}
		\foreach \y in {9.5,8,6.5,5}
		{\draw[thick] (\x,\y) circle (3pt);}
		
		\foreach \x in {3.7,4}
		\foreach \y in {9.5,8,6.5,5}
		{\draw[thick] (\x+0.1, \y) -- (\x+0.2, \y);}
		
		\draw[thick]
		(3.85,3.5) circle (3pt)
		(4.15,3.5) circle (3pt)
		(3.95,3.5) -- (4.05,3.5);

		\foreach \x in {5.85,6.15}
		\foreach \y in {9.5,8,6.5}
		{\draw[thick] (\x,\y) circle (3pt);}
		
		\foreach \x in {5.85}
		\foreach \y in {9.5,8,6.5}
		{\draw[thick] (\x+0.1, \y) -- (\x+0.2, \y);}

		\foreach \x in {7.85,8.15}
		\foreach \y in {9.5,8}
		{\draw[thick] (\x,\y) circle (3pt);}
		
		\foreach \x in {7.85}
		\foreach \y in {9.5,8}
		{\draw[thick] (\x+0.1, \y) -- (\x+0.2, \y);}

		\draw[thick] 
		(6,5) circle (3pt)
		(8,6.5) circle (3pt)
		(10,8) circle (3pt)
		(12, 9.5) circle (3pt)
		(10,9.5) circle (3pt);
		
		\foreach \x in {1.55,3.7,5.85,7.85,10,12}
		{\draw[thick] (\x-0.1,9.8) rectangle (\x+0.1,10)
			(\x ,9.8) -- (\x ,9.6)
			(\x , 10.15) node {\scriptsize{$5$}};}

		\foreach \x in {1.55,3.7,5.85,7.85,10}
		{\draw[thick] (\x-0.1,8.3) rectangle (\x+0.1,8.5)
			(\x ,8.3) -- (\x ,8.1)
			(\x , 8.65) node {\scriptsize{$3$}};}
		
		\foreach \x in {1.55,3.7,5.85,7.85}
		{\draw[thick] (\x+0.2,8.3) rectangle (\x+0.4,8.5)
			(\x +0.3,8.3) -- (\x +0.3,8.1)
			(\x +0.3, 8.65) node {\scriptsize{$1$}};}

		\foreach \x in {1.55,3.7,5.85}
		{\draw[thick] (\x-0.1,8.3-1.5) rectangle (\x+0.1,8.5-1.5)
			(\x ,8.3-1.5) -- (\x ,8.1-1.5)
			(\x , 8.65-1.5) node {\scriptsize{$1$}};}
		
		\foreach \x in {1.55,3.7,5.85,7.7}
		{\draw[thick] (\x+0.2,6.8) rectangle (\x+0.4,7)
			(\x +0.3,6.8) -- (\x +0.3,6.6)
			(\x +0.3, 7.15) node {\scriptsize{$2$}};}

		\foreach \x in {1.85, 4}
		{\draw[thick] (\x+0.2,6.8-1.5) rectangle (\x+0.4,7-1.5)
			(\x +0.3,6.8-1.5) -- (\x +0.3,6.6-1.5)
			(\x +0.3, 7.15-1.5) node {\scriptsize{$1$}};}
		
		\foreach \x in {1.55,3.7,6}
		{\draw[thick] (\x-0.1,8.3-1.5-1.5) rectangle (\x+0.1,8.5-1.5-1.5)
			(\x ,8.3-1.5-1.5) -- (\x ,8.1-1.5-1.5)
			(\x , 8.65-1.5-1.5) node {\scriptsize{$2$}};}

		\foreach \x in {1.85, 2.15, 3.85,4.15}
		{\draw[thick] (\x-0.1,6.8-1.5-1.5) rectangle (\x+0.1,7-1.5-1.5)
			(\x ,6.8-1.5-1.5) -- (\x ,6.6-1.5-1.5)
			(\x , 7.15-1.5-1.5) node {\scriptsize{$1$}};}

		\foreach \x in {1.55, 2.45}
		{\draw[thick] (\x-0.1,6.8-1.5-1.5-1.5) rectangle (\x+0.1,7-1.5-1.5-1.5)
			(\x ,6.8-1.5-1.5-1.5) -- (\x ,6.6-1.5-1.5-1.5)
			(\x , 7.15-1.5-1.5-1.5) node {\scriptsize{$1$}};}

		\draw
		(1.55,1.75) node {\scriptsize{$1$}}
		(1.85,1.75) node {\scriptsize{$1$}}
		(2.15,1.75) node {\scriptsize{$1$}}
		(2.45,1.75) node {\scriptsize{$1$}}
		
		(1.55,1.75+1.5) node {\scriptsize{$1$}}
		(1.85,1.75+1.5) node {\scriptsize{$2$}}
		(2.15,1.75+1.5) node {\scriptsize{$2$}}
		(2.45,1.75+1.5) node {\scriptsize{$1$}}
		
		(1.55,1.75+1.5+1.5) node {\scriptsize{$2$}}
		(1.85,1.75+1.5+1.5) node {\scriptsize{$2$}}
		(2.15,1.75+1.5+1.5) node {\scriptsize{$2$}}
		(2.45,1.75+1.5+1.5) node {\scriptsize{$1$}}
		
		(1.55,1.75+1.5+1.5+1.5) node {\scriptsize{$2$}}
		(1.85,1.75+1.5+1.5+1.5) node {\scriptsize{$3$}}
		(2.15,1.75+1.5+1.5+1.5) node {\scriptsize{$2$}}
		(2.45,1.75+1.5+1.5+1.5) node {\scriptsize{$1$}}
		
		(1.55,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$3$}}
		(1.85,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$3$}}
		(2.15,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$2$}}
		(2.45,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$1$}}
		
		(1.55,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$4$}}
		(1.85,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$3$}}
		(2.15,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$2$}}
		(2.45,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$1$}}

		(3.7,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$3$}}
		(4,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$2$}}
		(4.3,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$1$}}
		
		(3.7,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$2$}}
		(4,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$2$}}
		(4.3,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$1$}}
		
		(3.7,1.75+1.5+1.5+1.5) node {\scriptsize{$1$}}
		(4,1.75+1.5+1.5+1.5) node {\scriptsize{$2$}}
		(4.3,1.75+1.5+1.5+1.5) node {\scriptsize{$1$}}
		
		(3.7,1.75+1.5+1.5) node {\scriptsize{$1$}}
		(4,1.75+1.5+1.5) node {\scriptsize{$1$}}
		(4.3,1.75+1.5+1.5) node {\scriptsize{$1$}}
		
		(3.85,1.75+1.5) node {\scriptsize{$1$}}
		(4.15,1.75+1.5) node {\scriptsize{$1$}}

		(5.85,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$3$}}
		(6.15,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$1$}}
		
		(5.85,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$2$}}
		(6.15,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$1$}}
		
		(5.85,1.75+1.5+1.5+1.5) node {\scriptsize{$1$}}
		(6.15,1.75+1.5+1.5+1.5) node {\scriptsize{$1$}}
		
		(6,1.75+1.5+1.5) node {\scriptsize{$1$}}

		(5.85+2,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$2$}}
		(6.15+2,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$1$}}
		
		(5.85+2,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$1$}}
		(6.15+2,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$1$}}
		
		(6+2,1.75+1.5+1.5+1.5) node {\scriptsize{$1$}}

		(6+2+2,1.75+1.5+1.5+1.5+1.5) node {\scriptsize{$1$}}
		
		(6+2+2,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$2$}}
		
		(6+2+2+2,1.75+1.5+1.5+1.5+1.5+1.5) node {\scriptsize{$1$}}
		;
		
		\end{tikzpicture}
\begin{tikzpicture}
				%GRID
					%\draw (7,17.8) node {$\bs{\mathcal{K}(T(SU(6)))}$. Results of applying Kraft-Procesi transitions to $T(SU(6))$.};

				\draw[ultra thick]
				(0,0) rectangle (1,17.5)
				(0,16.5) rectangle (23,17.5);
				
				\draw[very thick]
				(0,0) rectangle (3,17.5)
				(0,1.5) rectangle (5,17.5)
				(0,3) rectangle (7,17.5)
				(0,4.5) rectangle (9,17.5)
				(0,6) rectangle (11,17.5)
				(0,7.5) rectangle (13,17.5)
				(0,9) rectangle (15,17.5)
				(0,10.5) rectangle (17,17.5)
				(0,12) rectangle (19,17.5)
				(0,13.5) rectangle (21,17.5)
				(0,15) rectangle (23,17.5)
				;
				%Grid Labels
				\draw
				(0.5,0.75) node {\footnotesize{$(6)$}}
				(0.5,2.25) node {\footnotesize{$(5,1)$}}
				(0.5,3.75) node {\footnotesize{$(4,2)$}}
				(0.5,5.25) node {\footnotesize{$(4,1^{2})$}}
				(0.5,6.75) node {\footnotesize{$(3^{2})$}}
				(0.5,8.25) node {\footnotesize{$(3,2,1)$}}
				(0.5,9.75) node {\footnotesize{$(2^{3})$}}
				(0.5,11.25) node {\footnotesize{$(3,1^{3})$}}
				(0.5,12.75) node {\footnotesize{$(2^{2},1^{2})$}}
				(0.5,14.25) node {\footnotesize{$(2,1^{4})$}}
				(0.5,15.75) node {\footnotesize{$(1^{6})$}}
				
				(2,17) node {\footnotesize{$(1^6)$}}
				(4,17) node {\footnotesize{$(2,1^4)$}}
				(6,17) node {\footnotesize{$(2^2,1^2)$}}
				(8,17) node {\footnotesize{$(3,1^3)$}}
				(10,17) node {\footnotesize{$(2^3)$}}
				(12,17) node {\footnotesize{$(3,2,1)$}}
				(14,17) node {\footnotesize{$(3^2)$}}
				(16,17) node {\footnotesize{$(4,1^2)$}}
				(18,17) node {\footnotesize{$(4,2)$}}
				(20,17) node {\footnotesize{$(5,1)$}}
				(22,17) node {\footnotesize{$(6)$}};
				
				\draw[thick]
				(0,17.5) -- (1,16.5);
				
				\draw
				(0.25,16.75) node {$\nu$}
				(0.75, 17.22) node {$\mu^t$};

				%((((Circles, lines between circle and flavour labels
				\foreach \y in {2,3.5,5,6.5,8,9.5,11,12.5,14,15.5}
				\foreach \x in {1.4,1.7,2,2.3,2.6}
				{\draw[thick] (\x, \y) circle (3pt);}
				
				\foreach \Y in {2,3.5,5,6.5,8,9.5,11,12.5,14,15.5}
				\foreach \X in {1.4,1.7,2,2.3}
				{\draw[thick] (\X + 0.1, \Y) -- (\X + 0.2, \Y);}
				
				\foreach \c in {15.5,14,12.5,11,9.5,8}
				\foreach \d in {3.55,3.85,4.15,4.45}
				{\draw[thick] (\d, \c) circle (3pt);}
				
				\foreach \C in {15.5,14,12.5,11,9.5,8}
				\foreach \D in {3.55,3.85,4.15}
				{\draw[thick] (\D + 0.1, \C) -- (\D + 0.2, \C);}
				
				\foreach \e in {15.5,14,12.5,11}
				\foreach \f in {6,5.7,6.3,8,7.7,8.3}
				{\draw[thick] (\f, \e) circle (3pt);}
				
				\foreach \E in {15.5,14,12.5,11}
				\foreach \F in {6,5.7,8,7.7}
				{\draw[thick] (\F + 0.1, \E) -- (\F + 0.2, \E);}
				
				\draw[thick] 
				(1.4,1.75) node {\scriptsize{$1$}}
				(1.7,1.75) node {\scriptsize{$1$}}
				(2,1.75) node {\scriptsize{$1$}}
				(2.3,1.75) node {\scriptsize{$1$}}
				(2.6,1.75) node {\scriptsize{$1$}}
				(1.4,2.65) node {\scriptsize{$1$}}
				(2.6,2.65) node {\scriptsize{$1$}}

				(1.4,3.25) node {\scriptsize{$1$}}
				(1.7,3.25) node {\scriptsize{$2$}}
				(2,3.25) node {\scriptsize{$2$}}
				(2.3,3.25) node {\scriptsize{$2$}}
				(2.6,3.25) node {\scriptsize{$1$}}
				(1.7,4.15) node {\scriptsize{$1$}}
				(2.3,4.15) node {\scriptsize{$1$}}
				
				(3.7,3.5) circle (3pt) (3.7,3.25) node  {\scriptsize{$1$}}  (3.7,4.15) node  {\scriptsize{$1$}}
				(4,3.5) circle (3pt) (4,3.25) node  {\scriptsize{$1$}}
				(4.3,3.5) circle (3pt) (4.3,3.25) node  {\scriptsize{$1$}}  (4.3,4.15) node  {\scriptsize{$1$}}
				(3.8,3.5) -- (3.9,3.5)
				(4.1,3.5) -- (4.2,3.5)

				(1.4,4.75) node {\scriptsize{$2$}}
				(1.7,4.75) node {\scriptsize{$2$}}
				(2,4.75) node {\scriptsize{$2$}}
				(2.3,4.75) node {\scriptsize{$2$}}
				(2.6,4.75) node {\scriptsize{$1$}}
				(1.4,5.65) node {\scriptsize{$2$}}
				(2.3,5.65) node {\scriptsize{$1$}}
				
				(3.55,5) circle (3pt) (3.55,4.75) node  {\scriptsize{$1$}}
				(3.85,5) circle (3pt) (3.85,4.75) node  {\scriptsize{$1$}}
				(4.15,5) circle (3pt) (4.15,4.75) node  {\scriptsize{$1$}}
				(4.45,5) circle (3pt) (4.45,4.75) node  {\scriptsize{$1$}}
				(3.65,5) -- (3.75,5)
				(3.95,5) -- (4.05,5)
				(4.25,5) -- (4.35,5)
				(3.55,5.65) node {\scriptsize{$2$}}
				(4.45,5.65) node {\scriptsize{$1$}}
				
				(6,5) circle (3pt) (6,4.75) node  {\scriptsize{$1$}}
				(6,5.65) node  {\scriptsize{$2$}}

				(1.4,6.25) node {\scriptsize{$1$}}
				(1.7,6.25) node {\scriptsize{$2$}}
				(2,6.25) node {\scriptsize{$3$}}
				(2.3,6.25) node {\scriptsize{$2$}}
				(2.6,6.25) node {\scriptsize{$1$}}
				(2,7.15) node {\scriptsize{$2$}}
				
				(3.7,6.5) circle (3pt) (3.7,6.25) node  {\scriptsize{$1$}}
				(4,6.5) circle (3pt) (4,6.25) node  {\scriptsize{$2$}}
				(4.3,6.5) circle (3pt) (4.3,6.25) node  {\scriptsize{$1$}}
				(4,7.15) node  {\scriptsize{$2$}}
				(3.8,6.5) -- (3.9,6.5)
				(4.1,6.5) -- (4.2,6.5)
				
				(6,6.5) circle (3pt) (6,6.25) node  {\scriptsize{$1$}}
				(6,7.15) node  {\scriptsize{$2$}}
				
				(7,7.5) -- (9,6)
				(9,7.5) -- (7,6)

				(1.4,8.65) node  {\scriptsize{$1$}}
				(1.7,8.65) node  {\scriptsize{$1$}}
				(2,8.65) node  {\scriptsize{$1$}}
				(1.4,7.75) node  {\scriptsize{$2$}}
				(1.7,7.75) node  {\scriptsize{$3$}}
				(2,7.75) node  {\scriptsize{$3$}}
				(2.3,7.75) node  {\scriptsize{$2$}}
				(2.6,7.75) node  {\scriptsize{$1$}}
				
				(3.55,8.65) node  {\scriptsize{$1$}}
				(3.85,8.65) node  {\scriptsize{$1$}}
				(4.15,8.65) node  {\scriptsize{$1$}}
				(3.55,7.75) node  {\scriptsize{$1$}}
				(3.85,7.75) node  {\scriptsize{$2$}}
				(4.15,7.75) node  {\scriptsize{$2$}}
				(4.45,7.75) node  {\scriptsize{$1$}}
				
				(5.7,8) circle (3pt) (5.7,7.75) node  {\scriptsize{$1$}}
				(6,8) circle (3pt) (6,7.75) node  {\scriptsize{$1$}}
				(6.3,8) circle (3pt) (6.3,7.75) node  {\scriptsize{$1$}}
				(5.8,8) -- (5.9,8)
				(6.1,8) -- (6.2,8)
				(5.7,8.65) node  {\scriptsize{$1$}}
				(6,8.65) node  {\scriptsize{$1$}}
				(6.3,8.65) node  {\scriptsize{$1$}}
				
				(7.85,8) circle (3pt) (7.85,7.75) node  {\scriptsize{$1$}}
				(8.15,8) circle (3pt) (8.15,7.75) node  {\scriptsize{$1$}}
				(7.95,8) -- (8.05,8)
				(8.15,8.65) node  {\scriptsize{$1$}}
				(7.85,8.65) node  {\scriptsize{$1$}}
				
				(9.85,8) circle (3pt) (9.85,7.75) node  {\scriptsize{$1$}}
				(10.15,8) circle (3pt) (10.15,7.75) node  {\scriptsize{$1$}}
				(9.95,8) -- (10.05,8)
				(10.15,8.65) node  {\scriptsize{$1$}}
				(9.85,8.65) node  {\scriptsize{$1$}}

				(1.4,9.25) node  {\scriptsize{$2$}}
				(1.7,9.25) node  {\scriptsize{$4$}}
				(2,9.25) node  {\scriptsize{$3$}}
				(2.3,9.25) node  {\scriptsize{$2$}}
				(2.6,9.25) node  {\scriptsize{$1$}}
				(1.7,10.15) node {\scriptsize{$3$}}
				
				(5.7,9.5) circle (3pt)
				(6,9.5) circle (3pt) 
				(6.3,9.5) circle (3pt) 
				(5.8,9.5) -- (5.9,9.5)
				(6.1,9.5) -- (6.2,9.5)
				
				(7.85,9.5) circle (3pt) (7.85,9.25) node  {\scriptsize{$1$}}
				(8.15,9.5) circle (3pt) (8.15,9.25) node  {\scriptsize{$2$}}
				(7.95,9.5) -- (8.05,9.5)
				
				(9.85,9.5) circle (3pt) (9.85,9.25) node  {\scriptsize{$2$}}
				(10.15,9.5) circle (3pt) (10.15,9.25) node  {\scriptsize{$1$}}
				(9.95,9.5) -- (10.05,9.5)
				
				(12,9.5) circle (3pt) (12,9.25) node {\scriptsize{$1$}}
				(12,10.15) node  {\scriptsize{$3$}}
				
				(3.55,9.25) node {\scriptsize{$1$}}
				(3.85,9.25) node {\scriptsize{$3$}}
				(4.15,9.25) node {\scriptsize{$2$}}
				(4.45,9.25) node {\scriptsize{$1$}}
				
				(5.7,9.25) node {\scriptsize{$1$}}
				(6,9.25) node {\scriptsize{$2$}}
				(6.3,9.25) node {\scriptsize{$1$}}

				(9.85,11) circle (3pt) (9.85,10.75) node  {\scriptsize{$2$}}
				(10.15,11) circle (3pt) (10.15,10.75) node  {\scriptsize{$1$}}
				(9.95,11) -- (10.05,11)
				
				(12,11) circle (3pt) (12,10.75) node {\scriptsize{$1$}}
				(12,11.65) node  {\scriptsize{$3$}}
				
				(1.4,10.75) node  {\scriptsize{$3$}}
				(1.7,10.75) node  {\scriptsize{$3$}}
				(2,10.75) node  {\scriptsize{$3$}}
				(2.3,10.75) node  {\scriptsize{$2$}}
				(2.6,10.75) node  {\scriptsize{$1$}}
				(1.4,11.65) node  {\scriptsize{$3$}}
				(2,11.65) node {\scriptsize{$1$}}
				
				(3.55,10.75) node {\scriptsize{$2$}}
				(3.85,10.75) node {\scriptsize{$2$}}
				(4.15,10.75) node {\scriptsize{$2$}}
				(4.45,10.75) node {\scriptsize{$1$}}
				
				(7.7,10.75) node {\scriptsize{$1$}}
				(8,10.75) node {\scriptsize{$1$}}
				(8.3,10.75) node {\scriptsize{$1$}}
				
				(5.7,10.75) node {\scriptsize{$2$}}
				(6,10.75) node {\scriptsize{$1$}}
				(6.3,10.75) node {\scriptsize{$1$}}

				(1.4,12.25) node  {\scriptsize{$3$}}
				(1.7,12.25) node  {\scriptsize{$4$}}
				(2,12.25) node  {\scriptsize{$3$}}
				(2.3,12.25) node  {\scriptsize{$2$}}
				(2.6,12.25) node  {\scriptsize{$1$}}
				(1.4,13.15) node  {\scriptsize{$2$}}
				(1.7,13.15) node {\scriptsize{$2$}}
				
				(9.85,12.5) circle (3pt) (9.85,12.25) node  {\scriptsize{$2$}}
				(10.15,12.5) circle (3pt) (10.15,12.25) node  {\scriptsize{$2$}}
				(9.95,12.5) -- (10.05,12.5)
				
				(11.85,12.5) circle (3pt) (11.85,12.25) node  {\scriptsize{$1$}}
				(12.15,12.5) circle (3pt) (12.15,12.25) node  {\scriptsize{$1$}}
				(11.95,12.5) -- (12.05,12.5)
				
				(14,12.5) circle (3pt) (14,12.25) node  {\scriptsize{$1$}}
				
				(16,12.5) circle (3pt) (16,12.25) node  {\scriptsize{$1$}}
				
				(13,10.5) -- (15,12)
				(13,12) -- (15,10.5)
				
				(3.55,12.25) node {\scriptsize{$2$}}
				(3.85,12.25) node {\scriptsize{$3$}}
				(4.15,12.25) node {\scriptsize{$2$}}
				(4.45,12.25) node {\scriptsize{$1$}}
				
				(7.7,12.25) node {\scriptsize{$1$}}
				(8,12.25) node {\scriptsize{$2$}}
				(8.3,12.25) node {\scriptsize{$1$}}
				
				(5.7,12.25) node {\scriptsize{$2$}}
				(6,12.25) node {\scriptsize{$2$}}
				(6.3,12.25) node {\scriptsize{$1$}}

				(1.4,13.75) node  {\scriptsize{$4$}}
				(1.7,13.75) node  {\scriptsize{$4$}}
				(2,13.75) node  {\scriptsize{$3$}}
				(2.3,13.75) node  {\scriptsize{$2$}}
				(2.6,13.75) node  {\scriptsize{$1$}}
				(1.4,14.65) node  {\scriptsize{$4$}}
				(1.7,14.65) node {\scriptsize{$1$}}
				
				(9.85,14) circle (3pt) (9.85,13.75) node  {\scriptsize{$3$}}
				(10.15,14) circle (3pt) (10.15,13.75) node  {\scriptsize{$2$}}
				(9.95,14) -- (10.05,14)
				
				(11.85,14) circle (3pt) (11.85,13.75) node  {\scriptsize{$2$}}
				(12.15,14) circle (3pt) (12.15,13.75) node  {\scriptsize{$1$}}
				(11.95,14) -- (12.05,14)
				
				(14,14) circle (3pt) (14,13.75) node  {\scriptsize{$2$}}
				
				(15.85,14) circle (3pt) (15.85,13.75) node  {\scriptsize{$1$}}
				(16.15,14) circle (3pt) (16.15,13.75) node  {\scriptsize{$1$}}
				(15.95,14) -- (16.05,14)
				
				(18,14) circle (3pt) (18,13.75) node  {\scriptsize{$1$}}
				
				(3.55,13.75) node {\scriptsize{$3$}}
				(3.85,13.75) node {\scriptsize{$3$}}
				(4.15,13.75) node {\scriptsize{$2$}}
				(4.45,13.75) node {\scriptsize{$1$}}
				
				(7.7,13.75) node {\scriptsize{$2$}}
				(8,13.75) node {\scriptsize{$2$}}
				(8.3,13.75) node {\scriptsize{$1$}}
				
				(5.7,13.75) node {\scriptsize{$3$}}
				(6,13.75) node {\scriptsize{$2$}}
				(6.3,13.75) node {\scriptsize{$1$}}

				(1.4,15.25) node  {\scriptsize{$5$}}
				(1.7,15.25) node  {\scriptsize{$4$}}
				(2,15.25) node  {\scriptsize{$3$}}
				(2.3,15.25) node  {\scriptsize{$2$}}
				(2.6,15.25) node  {\scriptsize{$1$}}
				
				(9.85,15.5) circle (3pt) (9.85,15.25) node  {\scriptsize{$4$}}
				(10.15,15.5) circle (3pt) (10.15,15.25) node  {\scriptsize{$2$}}
				(9.95,15.5) -- (10.05,15.5)
				
				(11.85,15.5) circle (3pt) (11.85,15.25) node  {\scriptsize{$3$}}
				(12.15,15.5) circle (3pt) (12.15,15.25) node  {\scriptsize{$1$}}
				(11.95,15.5) -- (12.05,15.5)
				
				(14,15.5) circle (3pt) (14,15.25) node  {\scriptsize{$3$}}
				
				(15.85,15.5) circle (3pt) (15.85,15.25) node  {\scriptsize{$2$}}
				(16.15,15.5) circle (3pt) (16.15,15.25) node  {\scriptsize{$1$}}
				(15.95,15.5) -- (16.05,15.5)
				
				(18,15.5) circle (3pt) (18,15.25) node  {\scriptsize{$2$}}
				
				(20,15.5) circle (3pt) (20,15.25) node  {\scriptsize{$1$}}
				
				(3.55,15.25) node {\scriptsize{$4$}}
				(3.85,15.25) node {\scriptsize{$3$}}
				(4.15,15.25) node {\scriptsize{$2$}}
				(4.45,15.25) node {\scriptsize{$1$}}
				
				(7.7,15.25) node {\scriptsize{$3$}}
				(8,15.25) node {\scriptsize{$2$}}
				(8.3,15.25) node {\scriptsize{$1$}}
				
				(5.7,15.25) node {\scriptsize{$4$}}
				(6,15.25) node {\scriptsize{$2$}}
				(6.3,15.25) node {\scriptsize{$1$}}
				;
				
				\foreach \m in {1.4, 3.55, 5.7,7.7,9.85, 11.85, 14, 15.85,18,20}
				{\draw (\m , 16.15) node {\scriptsize{$6$}};}
				
				\foreach \n in {1.4,3.55,5.7,7.7,9.85,11.85,15.85}
				{\draw (\n, 14.65) node  {\scriptsize{$4$}} (\n + 0.3, 14.65) node {\scriptsize{$1$}} ;}
				
				\draw
				(14, 14.65) node {\scriptsize{$4$}}
				(18, 14.65) node {\scriptsize{$4$}};
				
				\foreach \p in {3.55,5.7,7.7,9.85,11.85}
				{\draw (\p, 13.15) node  {\scriptsize{$2$}} (\p + 0.3, 13.15) node {\scriptsize{$2$}} ;}
				
				\draw
				(14, 13.15) node {\scriptsize{$2$}}
				(16, 13.15) node {\scriptsize{$2$}};
				
				\foreach \P in {3.55,5.7,7.7}
				{\draw (\P, 11.65) node  {\scriptsize{$3$}} (\P + 0.6, 11.65) node {\scriptsize{$1$}} ;}
				
				\draw
				(9.85,11.65) node {\scriptsize{$3$}};
				
				\foreach \N in {3.85,6,8.15,9.85}
				{\draw (\N, 10.15) node  {\scriptsize{$3$}};}

				%((((((Squares
				\foreach \a in {1.4, 3.55, 5.7,7.7,9.85, 11.85, 14, 15.85,18,20}
				{\draw [thick] (\a - 0.1, 15.8) rectangle (\a + 0.1, 16);}
				\foreach \A in {1.4, 3.55, 5.7,7.7,9.85, 11.85, 14, 15.85,18,20}
				{\draw [thick] (\A , 15.6) -- (\A, 15.8);}
				
				\foreach \z in {1.4,1.7,3.55,3.85,5.7,6,7.7,8,10.15,9.85,12.15,11.85,14,16.15,15.85,18}
				{\draw [thick] (\z - 0.1, 14.3) rectangle (\z + 0.1, 14.5);}
				\foreach \Z in {1.4,1.7,3.55,3.85,5.7,6,7.7,8,10.15,9.85,12.15,11.85,14,16.15,15.85,18}
				{\draw [thick] (\Z , 14.1) -- (\Z, 14.3);}
				
				\foreach \w in {1.4,1.7,3.55,3.85,5.7,6,7.7,8,10.15,9.85,12.15,11.85,14,16}
				{\draw [thick] (\w - 0.1, 12.8) rectangle (\w + 0.1, 13);}
				\foreach \W in {1.4,1.7,3.55,3.85,5.7,6,7.7,8,10.15,9.85,12.15,11.85,14,16}
				{\draw [thick] (\W , 12.6) -- (\W, 12.8);}
				
				\foreach \v in {2,1.4,4.15,3.55,6.3,5.7,8.3,7.7,9.85,12}
				{\draw [thick] (\v - 0.1, 11.3) rectangle (\v + 0.1, 11.5);}
				\foreach \V in {2,1.4,4.15,3.55,6.3,5.7,8.3,7.7,9.85,12}
				{\draw [thick] (\V , 11.1) -- (\V, 11.3);}
				
				\foreach \u in {1.7,3.85,6,8.15,9.85,12}
				{\draw [thick] (\u - 0.1, 9.8) rectangle (\u + 0.1, 10);}
				\foreach \U in {1.7,3.85,6,8.15,9.85,12}
				{\draw [thick] (\U , 9.6) -- (\U,9.8);}
				
				\foreach \t in {1.4,1.7,2,4.15,3.85,3.55,6,5.7,6.3,8.15,7.85,10.15,9.85}
				{\draw [thick] (\t - 0.1, 8.3) rectangle (\t + 0.1, 8.5);}
				\foreach \T in {1.4,1.7,2,4.15,3.85,3.55,6,5.7,6.3,8.15,7.85,10.15,9.85}
				{\draw [thick] (\T , 8.1) -- (\T, 8.3);}
				
				\foreach \s in {2,4,6}
				{\draw [thick] (\s - 0.1, 6.8) rectangle (\s + 0.1, 7);}
				\foreach \S in {2,4,6}
				{\draw [thick] (\S , 6.6) -- (\S,6.8);}
				
				\foreach \r in {2.3,1.4,4.45,3.55,6}
				{\draw [thick] (\r - 0.1, 5.3) rectangle (\r + 0.1, 5.5);}
				\foreach \R in {2.3,1.4,4.45,3.55,6}
				{\draw [thick] (\R , 5.1) -- (\R, 5.3);}
				
				\foreach \q in {2.3,1.7,4.3,3.7}
				{\draw [thick] (\q - 0.1, 3.8) rectangle (\q + 0.1, 4);}
				\foreach \Q in {2.3,1.7,4.3,3.7}
				{\draw [thick] (\Q , 3.6) -- (\Q,3.8);}
				
				\draw [thick] (1.3, 2.3) rectangle (1.5, 2.5)
				(2.5, 2.3) rectangle (2.7, 2.5);
				\draw [thick] (1.4, 2.1) -- (1.4,2.3)
				(2.6,2.1) -- (2.6,2.3);
				
				%Squares)))))))
				
				\end{tikzpicture}
\begin{tikzpicture}

				%GRID
				%\draw (7,17.7) node {$\bs{\mathcal{K}(T(SU(7)))}$. Results of applying Kraft-Procesi transitions to $T(SU(7))$.};
				
				\draw[ultra thick]
				(-0.2,0-0.1) rectangle (1,17.5-0.1)
				(-0.2,16.8-0.1) rectangle (23,17.5-0.1);
				
				\foreach \x in {-0.2}{
					\draw[very thick]
					(\x,0-0.1) rectangle (3,17.5-0.1)
					(\x,0-0.1) rectangle (5,17.5-0.1)
					(\x,0-0.1) rectangle (7,17.5-0.1)
					(\x,0-0.1) rectangle (9,17.5-0.1)
					(\x,1.4-0.1) rectangle (11,17.5-0.1)
					(\x,2.8-0.1) rectangle (12.5,17.5-0.1)
					(\x,4.2-0.1) rectangle (14,17.5-0.1)
					(\x,5.6-0.1) rectangle (15.5,17.5-0.1)
					(\x,7-0.1) rectangle (17,17.5-0.1)
					(\x,8.4-0.1) rectangle (18.5,17.5-0.1)
					(\x,9.8-0.1) rectangle (20,17.5-0.1)
					(\x,11.2-0.1) rectangle (21.5,17.5-0.1)
					(\x,12.6-0.1) rectangle (23,17.5-0.1)
					(\x,14-0.1) rectangle (23,17.5-0.1)
					(\x,15.4-0.1) rectangle (23,17.5-0.1)
					
					;}
				
				\draw[ultra thick]
				(14.3,0.4-0.1) rectangle (15.5,5.3-0.1)
				(14.3,5.3-0.1) rectangle (21,4.6-0.1);
				
				\draw[very thick]
				(14.3,0.4-0.1) rectangle (17.5,5.3-0.1)
				(14.3,1.8-0.1) rectangle (19.5, 5.3-0.1)
				(14.3,3.2-0.1) rectangle (21,5.3-0.1);
				
				\draw[ultra thick]
				(18.8, 9.5-0.1) rectangle (20,6-0.1)
				(18.8,9.5-0.1) rectangle (23 ,8.8-0.1);
				
				\draw[very thick]
				(18.8,6-0.1) rectangle (21.5,9.5-0.1)
				(18.8,7.4-0.1) rectangle (23,9.5-0.1);

				%Grid Labels
				\draw
				(0.4,0.7-0.1) node {\footnotesize{$(5,1^2)$}}
				(0.4,2.1-0.1) node {\footnotesize{$(4,3)$}}
				(0.4,3.5-0.1) node {\footnotesize{$(4,2,1)$}}
				(0.4,4.9-0.1) node {\footnotesize{$(3^2,1)$}}
				(0.4,6.3-0.1) node {\footnotesize{$(4,1^3)$}}
				(0.4,7.7-0.1) node {\footnotesize{$(3,2^2)$}}
				(0.4,9.1-0.1) node {\footnotesize{$(3,2,1^2)$}}
				(0.4,10.5-0.1) node {\footnotesize{$(2^3,1)$}}
				(0.4,11.9-0.1) node {\footnotesize{$(3,1^4)$}}
				(0.4,13.3-0.1) node {\footnotesize{$(2^2,1^3)$}}
				(0.4,14.7-0.1) node {\footnotesize{$(2,1^5)$}}
				(0.4,16.1-0.1) node {\footnotesize{$(1^7)$}}

				(2,17.15-0.1) node {\footnotesize{$(1^7)$}}
				(4,17.15-0.1) node {\footnotesize{$(2,1^5)$}}
				(6,17.15-0.1) node {\footnotesize{$(2^2,1^3)$}}
				(8,17.15-0.1) node {\footnotesize{$(3,1^4)$}}
				(10,17.15-0.1) node {\footnotesize{$(2^3,1)$}}
				(11.75,17.15-0.1) node {\footnotesize{$(3,2,1^2)$}}
				(13.25,17.15-0.1) node {\footnotesize{$(3,2^2)$}}
				(14.75,17.15-0.1) node {\footnotesize{$(4,1^3)$}}
				(16.25,17.15-0.1) node {\footnotesize{$(3^2,1)$}}
				(17.75,17.15-0.1) node {\footnotesize{$(4,2,1)$}}
				(19.25,17.15-0.1) node {\footnotesize{$(4,3)$}}
				(20.75,17.15-0.1) node {\footnotesize{$(5,1^2)$}}
				(22.25,17.15-0.1) node {\footnotesize{$(5,2)$}}
				
				(14.9,1.1-0.1) node {\footnotesize{$(7)$}}
				(14.9,2.5-0.1) node {\footnotesize{$(6,1)$}}
				(14.9,3.9-0.1) node {\footnotesize{$(5,2)$}}
				(16.5, 4.95-0.1) node {\footnotesize{$(1^7)$}}
				(18.5, 4.95-0.1) node {\footnotesize{$(2,1^5)$}}
				(20.25, 4.95-0.1) node {\footnotesize{$(2^2,1^3)$}}
				
				(19.4,6.7-0.1) node {\footnotesize{$(2,1^5)$}}
				(19.4,8.1-0.1) node {\footnotesize{$(1^7)$}}
				(20.8,9.15-0.1) node  {\footnotesize{$(6,1)$}}
				(22.3,9.15-0.1) node {\footnotesize{$(7)$}}
				;
				
				\draw[thick]
				(-0.2,17.5-0.1) -- (1,16.8-0.1)
				(14.3,5.3-0.1) -- (15.5,4.6-0.1)
				(18.8, 9.5-0.1) -- (20,8.8-0.1);
				
				\draw
				(0.2,17-0.1) node {$\nu$}
				(0.75, 17.25-0.1) node {$\mu^t$}
				(14.65,4.8-0.1) node {$\nu$}
				(15.25,5.05-0.1) node {$\mu^t$}
				(19.2, 9-0.1) node {$\nu$}
				(19.7 ,9.25-0.1) node {$\mu^t$}
				;

				%Circles and bifundamentals
				\draw[thick] (20.75,13) circle (3pt)
				(20.75, 12.75) node {\scriptsize{$1$}} ;
				
				\draw[thick] (17.75,11.6) circle (3pt)
				(17.75, 11.35) node {\scriptsize{$1$}} ;
				
				\draw[thick] (16.25,11.6) circle (3pt)
				(16.25, 11.35) node {\scriptsize{$2$}} ;
				
				\draw[thick] (17.75,10.2) circle (3pt)
				(17.75, 9.95) node {\scriptsize{$1$}} ;
				
				\draw[thick] (14.6,10.2) circle (3pt)
				(14.6, 9.95) node {\scriptsize{$2$}} ;
				\draw[thick] (14.9,10.2) circle (3pt)
				(14.9, 9.95) node {\scriptsize{$1$}} ;
				\draw[thick] (14.7,10.2) -- (14.8,10.2);
				
				\draw[thick] (14.6,8.8) circle (3pt)
				(14.6, 8.55) node {\scriptsize{$1$}} ;
				\draw[thick] (14.9,8.8) circle (3pt)
				(14.9, 8.55) node {\scriptsize{$1$}} ;
				\draw[thick] (14.7,8.8) -- (14.8,8.8);
				
				\draw[thick] (16.25,8.8) circle (3pt)
				(16.25, 8.55) node {\scriptsize{$1$}} ;
				
				\draw[thick] (13.25,7.4) circle (3pt)
				(13.25, 7.15) node {\scriptsize{$1$}} ;
				
				\draw[thick] (11.9,7.4) circle (3pt)
				(11.9, 7.15) node {\scriptsize{$1$}} ;
				\draw[thick] (11.6,7.4) circle (3pt)
				(11.6, 7.15) node {\scriptsize{$1$}} ;
				\draw[thick] (11.7,7.4) -- (11.8,7.4);
				
				\draw[thick] (8,7.4) circle (3pt)
				(8, 7.15) node {\scriptsize{$2$}} ;
				\draw[thick] (7.7,7.4) circle (3pt)
				(7.7, 7.15) node {\scriptsize{$2$}} ;
				\draw[thick] (8.3,7.4) circle (3pt)
				(8.3, 7.15) node {\scriptsize{$1$}} ;
				\draw[thick] (7.8,7.4) -- (7.9,7.4)
				(8.1,7.4) -- (8.2,7.4);
				
				\draw[thick] (11.75,6) circle (3pt)
				(11.75, 5.75) node {\scriptsize{$1$}} ;
				
				\draw[thick] (11.75,4.6) circle (3pt)
				(11.75, 4.35) node {\scriptsize{$1$}} ;
				
				\draw[thick] (9.85,6) circle (3pt)
				(9.85, 5.75) node {\scriptsize{$2$}} ;
				\draw[thick] (10.15,6) circle (3pt)
				(10.15, 5.75) node {\scriptsize{$1$}} ;
				\draw[thick] (10.05,6) -- (9.95,6);
				
				\draw[thick] (8,4.6) circle (3pt)
				(8, 4.35) node {\scriptsize{$2$}} ;
				\draw[thick] (7.7,4.6) circle (3pt)
				(7.7, 4.35) node {\scriptsize{$1$}} ;
				\draw[thick] (8.3,4.6) circle (3pt)
				(8.3, 4.35) node {\scriptsize{$1$}} ;
				\draw[thick] (7.8,4.6) -- (7.9,4.6)
				(8.1,4.6) -- (8.2,4.6);
				
				\draw[thick] (8,3.2) circle (3pt)
				(8, 2.95) node {\scriptsize{$1$}} ;
				\draw[thick] (7.7,3.2) circle (3pt)
				(7.7, 2.95) node {\scriptsize{$1$}} ;
				\draw[thick] (8.3,3.2) circle (3pt)
				(8.3, 2.95) node {\scriptsize{$1$}} ;
				\draw[thick] (7.8,3.2) -- (7.9,3.2)
				(8.1,3.2) -- (8.2,3.2);
				
				\draw[thick] (9.85,3.2) circle (3pt)
				(9.85, 2.95) node {\scriptsize{$1$}} ;
				\draw[thick] (10.15,3.2) circle (3pt)
				(10.15, 2.95) node {\scriptsize{$1$}} ;
				\draw[thick] (10.05,3.2) -- (9.95,3.2);
				
				\draw[thick] (5.85,1.8) circle (3pt)
				(5.85, 1.55) node {\scriptsize{$1$}} ;
				\draw[thick] (6.15,1.8) circle (3pt)
				(6.15, 1.55) node {\scriptsize{$1$}} ;
				\draw[thick] (6.05,1.8) -- (5.95,1.8);
				
				\draw[thick] (3.85,1.8) circle (3pt)
				(3.85, 1.55) node {\scriptsize{$2$}} ;
				\draw[thick] (4.15,1.8) circle (3pt)
				(4.15, 1.55) node {\scriptsize{$2$}} ;
				\draw[thick] (4.45,1.8) circle (3pt)
				(4.45, 1.55) node {\scriptsize{$1$}} ;
				\draw[thick] (3.55,1.8) circle (3pt)
				(3.55, 1.55) node {\scriptsize{$1$}} ;
				\draw[thick] (4.05,1.8) -- (3.95,1.8)
				(4.25,1.8) -- (4.35,1.8)
				(3.65, 1.8) -- (3.75,1.8);
				
				\draw[thick] (6,0.4) circle (3pt)
				(6, 0.15) node {\scriptsize{$1$}} ;
				
				\foreach \x in {1.85,1.55,1.25,2.15,2.45,2.75}
				\foreach \y in {0.4,1.8,3.2,4.6,6,7.4,8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\x, \y) circle (3pt);}
				
				\foreach \x in {1.85,1.55,1.25,2.15,2.45}
				\foreach \y in {0.4,1.8,3.2,4.6,6,7.4,8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\x + 0.1, \y) -- (\x + 0.2,\y) ;}

				\foreach \a in {4,3.7,3.4,4.3,4.6}
				\foreach \b in {0.4,3.2,4.6,6,7.4,8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\a, \b) circle (3pt);}
				
				\foreach \a in {4,3.7,3.4,4.3}
				\foreach \b in {0.4,3.2,4.6,6,7.4,8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\a + 0.1, \b) -- (\a + 0.2,\b) ;}

				\foreach \x in {5.85,5.55,6.15,6.45}
				\foreach \y in {3.2,4.6,6,7.4,8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\x, \y) circle (3pt);}
				
				\foreach \x in {5.85,5.55,6.15}
				\foreach \y in {3.2,4.6,6,7.4,8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\x + 0.1, \y) -- (\x + 0.2,\y) ;}

				\foreach \a in {8.15,7.85,7.55,8.45}
				\foreach \b in {6,8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\a, \b) circle (3pt);}
				
				\foreach \a in {8.15,7.85,7.55}
				\foreach \b in {6,8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\a + 0.1, \b) -- (\a + 0.2,\b) ;}

				\foreach \a in {10,9.7,10.3}
				\foreach \b in {4.6,7.4,8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\a, \b) circle (3pt);}
				
				\foreach \a in {10,9.7}
				\foreach \b in {4.6,7.4,8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\a + 0.1, \b) -- (\a + 0.2,\b) ;}

				\foreach \a in {11.75,11.45,12.05}
				\foreach \b in {8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\a, \b) circle (3pt);}
				
				\foreach \a in {11.75,11.45}
				\foreach \b in {8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\a + 0.1, \b) -- (\a + 0.2,\b) ;}

				\foreach \a in {13.1,13.4}
				\foreach \b in {8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\a, \b) circle (3pt);}
				
				\foreach \a in {13.1}
				\foreach \b in {8.8,10.2,11.6,13,14.4,15.8}
				{\draw[thick] (\a + 0.1, \b) -- (\a + 0.2,\b) ;}

				\foreach \a in {14.75,14.45,15.05}
				\foreach \b in {11.6,13,14.4,15.8}
				{\draw[thick] (\a, \b) circle (3pt);}
				
				\foreach \a in {14.75,14.45}
				\foreach \b in {11.6,13,14.4,15.8}
				{\draw[thick] (\a + 0.1, \b) -- (\a + 0.2,\b) ;}

				\foreach \a in {16.1,16.4}
				\foreach \b in {10.2,13,14.4,15.8}
				{\draw[thick] (\a, \b) circle (3pt);}
				
				\foreach \a in {16.1}
				\foreach \b in {10.2,13,14.4,15.8}
				{\draw[thick] (\a + 0.1, \b) -- (\a + 0.2,\b) ;}

				\foreach \a in {17.6,17.9}
				\foreach \b in {13,14.4,15.8}
				{\draw[thick] (\a, \b) circle (3pt);}
				
				\foreach \a in {17.6}
				\foreach \b in {13,14.4,15.8}
				{\draw[thick] (\a + 0.1, \b) -- (\a + 0.2,\b) ;}

				\foreach \a in {19.25}
				\foreach \b in {13,14.4,15.8}
				{\draw[thick] (\a, \b) circle (3pt);}

				\foreach \a in {20.6,20.9}
				\foreach \b in {14.4,15.8}
				{\draw[thick] (\a, \b) circle (3pt);}
				
				\foreach \a in {20.6}
				\foreach \b in {14.4,15.8}
				{\draw[thick] (\a + 0.1, \b) -- (\a + 0.2,\b) ;}

				\foreach \a in {22.25}
				\foreach \b in {14.4,15.8}
				{\draw[thick] (\a, \b) circle (3pt);}

				\foreach \x in {1.85,1.55,1.25,2.15,2.45,2.75}
				\foreach \y in {2.2, 3.6}
				{\draw[thick] (\x + 14.5 , \y) circle (3pt);}
				
				\foreach \x in {1.85,1.55,1.25,2.15,2.45}
				\foreach \y in {2.2,3.6}
				{\draw[thick] (\x + 0.1 + 14.5, \y) -- (\x + 0.2 + 14.5,\y) ;}

				\foreach \x in {1.85,1.55,1.25,2.15}
				\foreach \y in {3.6}
				{\draw[thick] (\x + 16.5 + 0.3 , \y) circle (3pt);}
				
				\foreach \x in {1.85,1.55,1.25}
				\foreach \y in {3.6}
				{\draw[thick] (\x + 16.5 + 0.4 , \y) -- (\x + 16.5 + 0.5,\y);}

				%Squares and labels
				\foreach \c in {1.25, 3.4, 5.55, 7.55,9.7, 11.45, 13.1, 14.45, 16.1, 17.6, 19.25, 20.6, 22.25}
				{\draw [thick] (\c - 0.1, 16.1) rectangle (\c + 0.1, 16.3)
					(\c, 16.45) node {\scriptsize{$7$}}
					(\c, 16.1) -- (\c, 15.9);}
				
				\draw  [thick] (20.65,8.1) rectangle (20.85,8.3)
				(20.75,8.1) -- (20.75,7.9)
				(20.75,7.8) circle (3pt)
				(20.75,7.55) node {\scriptsize{$1$}}
				(20.75,8.45) node {\scriptsize{$7$}};

				\foreach \c in {1.25, 3.4, 5.55, 7.55,9.7, 11.45, 13.1, 14.45, 16.1, 17.6, 19.25, 20.6, 22.25}
				{\draw [thick] (\c - 0.1, 14.7) rectangle (\c + 0.1, 14.9)
					(\c, 15.05) node {\scriptsize{$5$}}
					(\c, 14.7) -- (\c, 14.5);} 
				
				\foreach \c in {1.25, 3.4, 5.55, 7.55,9.7, 11.45, 13.1, 14.45, 16.1, 17.6, 20.6}
				{\draw[thick] (\c + 0.2, 14.7) rectangle (\c + 0.4, 14.9)
					(\c + 0.3, 15.05) node {\scriptsize{$1$}} 
					(\c+ 0.3, 14.7) -- (\c + 0.3, 14.5);}

				\foreach \c in {1.25, 3.4, 5.55, 7.55,9.7, 11.45, 13.1, 14.45, 16.1, 17.6,19.25}
				{\draw [thick] (\c - 0.1, 13.3) rectangle (\c + 0.1, 13.5)
					(\c, 13.65) node {\scriptsize{$3$}}
					(\c, 13.3) -- (\c, 13.1);} 
				
				\foreach \c in {1.25, 3.4, 5.55, 7.55,9.7, 11.45, 13.1, 14.45, 16.1, 17.6, 20.45}
				{\draw[thick] (\c + 0.2, 13.3) rectangle (\c + 0.4, 13.5)
					(\c + 0.3, 13.65) node {\scriptsize{$2$}} 
					(\c+ 0.3, 13.3) -- (\c + 0.3, 13.1);}

				\foreach \c in {1.25, 3.4, 5.55, 7.55,9.7, 11.45, 13.1, 14.45, 16.25,17.75}
				{\draw [thick] (\c - 0.1, 11.9) rectangle (\c + 0.1, 12.1)
					(\c, 12.25) node {\scriptsize{$4$}}
					(\c, 11.9) -- (\c, 11.7);} 
				
				\foreach \c in {1.25, 3.4, 5.55, 7.55,9.7, 11.45, 14.45}
				{\draw[thick] (\c + 0.5, 11.9) rectangle (\c + 0.7, 12.1)
					(\c + 0.6, 12.25) node {\scriptsize{$1$}} 
					(\c+ 0.6, 11.9) -- (\c + 0.6, 11.7);}

				\foreach \c in {1.25, 3.4, 5.55, 7.55,9.7, 11.45, 13.1, 16.1}
				{\draw [thick] (\c - 0.1, 10.5) rectangle (\c + 0.1, 10.7)
					(\c, 10.85) node {\scriptsize{$1$}}
					(\c, 10.5) -- (\c, 10.3);} 
				
				\foreach \c in {1.25, 3.4, 5.55, 7.55,9.7, 11.45, 13.1, 14.3, 16.1, 17.45}
				{\draw[thick] (\c + 0.2, 10.5) rectangle (\c + 0.4, 10.7)
					(\c + 0.3, 10.85) node {\scriptsize{$3$}} 
					(\c+ 0.3, 10.5) -- (\c + 0.3, 10.3);}

				\foreach \c in {1.25, 3.4, 5.55, 7.55,9.7, 11.45, 13.1, 16.25}
				{\draw [thick] (\c - 0.1, 9.1) rectangle (\c + 0.1, 9.3)
					(\c, 9.45) node {\scriptsize{$2$}}
					(\c, 9.1) -- (\c, 8.9);} 
				
				\foreach \c in {1.25, 3.4, 5.55, 7.55, 9.7, 11.45, 13.1, 14.3}
				{\draw[thick] (\c + 0.2, 9.1) rectangle (\c + 0.4, 9.3)
					(\c + 0.3, 9.45) node {\scriptsize{$1$}} 
					(\c+ 0.3, 9.1) -- (\c + 0.3, 8.9);}
				
				\foreach \c in {1.25, 3.4, 5.55, 7.55,9.7, 11.45, 14.3}
				{\draw[thick] (\c + 0.5, 9.1) rectangle (\c + 0.7, 9.3)
					(\c + 0.6, 9.45) node {\scriptsize{$1$}} 
					(\c+ 0.6, 9.1) -- (\c + 0.6, 8.9);}

				\foreach \c in {1.25, 3.4, 5.55, 7.4, 9.7, 11.3, 12.95}
				{\draw[thick] (\c + 0.2, 7.7) rectangle (\c + 0.4, 7.9)
					(\c + 0.3, 8.05) node {\scriptsize{$2$}} 
					(\c+ 0.3, 7.7) -- (\c + 0.3, 7.5);}
				
				\foreach \c in {1.25, 3.4, 5.55, 7.4, 9.7, 11.3}
				{\draw[thick] (\c + 0.5, 7.7) rectangle (\c + 0.7, 7.9)
					(\c + 0.6, 8.05) node {\scriptsize{$1$}} 
					(\c+ 0.6, 7.7) -- (\c + 0.6, 7.5);}

				\foreach \c in {1.25, 3.4, 5.55, 7.55, 9.85}
				{\draw[thick] (\c - 0.1, 6.3) rectangle (\c + 0.1, 6.5)
					(\c , 6.65) node {\scriptsize{$3$}} 
					(\c, 6.3) -- (\c , 6.1);}
				
				\foreach \c in {1.25, 3.4, 5.55, 7.55}
				{\draw[thick] (\c +0.8, 6.3) rectangle (\c + 1, 6.5)
					(\c +0.9 , 6.65) node {\scriptsize{$1$}} 
					(\c + 0.9, 6.3) -- (\c +0.9, 6.1);}
				
				\foreach \c in {11.75}
				{\draw[thick] (\c - 0.1, 6.3) rectangle (\c + 0.1, 6.5)
					(\c , 6.65) node {\scriptsize{$2$}} 
					(\c, 6.3) -- (\c , 6.1);}

				\foreach \c in {1.25, 3.4, 5.55, 9.7}
				{\draw[thick] (\c - 0.1, 4.9) rectangle (\c + 0.1, 5.1)
					(\c , 5.25) node {\scriptsize{$1$}} 
					(\c, 4.9) -- (\c , 4.7);}
				
				\foreach \c in {1.25, 3.4, 5.55,7.4, 9.7, 11.15}
				{\draw[thick] (\c +0.5, 4.9) rectangle (\c +0.7, 5.1)
					(\c + 0.6 , 5.25) node {\scriptsize{$2$}} 
					(\c +0.6, 4.9) -- (\c +0.6, 4.7);}

				\foreach \c in {1.25, 3.4, 5.55, 7.7}
				{\draw[thick] (\c - 0.1, 3.5) rectangle (\c + 0.1, 3.7)
					(\c , 3.85) node {\scriptsize{$1$}} 
					(\c, 3.5) -- (\c , 3.3);}
				
				\foreach \c in {1.25, 3.4, 5.55, 9.55,9.85}
				{\draw[thick] (\c +0.2, 3.5) rectangle (\c + 0.4, 3.7)
					(\c +0.3, 3.85) node {\scriptsize{$1$}} 
					(\c+0.3, 3.5) -- (\c+0.3 , 3.3);}
				
				\foreach \c in {1.25, 3.4, 5.55, 7.4}
				{\draw[thick] (\c +0.8, 3.5) rectangle (\c +1, 3.7)
					(\c+0.9 , 3.85) node {\scriptsize{$1$}} 
					(\c+0.9, 3.5) -- (\c+0.9 , 3.3);}

				\foreach \c in {1.25, 3.25, 5.55}
				{\draw[thick] (\c +0.5, 2.1) rectangle (\c + 0.7, 2.3)
					(\c +0.6,2.45) node {\scriptsize{$1$}} 
					(\c+0.6, 2.1) -- (\c+0.6 , 1.9);}
				
				\foreach \c in {1.25, 3.25, 4.95}
				{\draw[thick] (\c +0.8, 2.1) rectangle (\c +1, 2.3)
					(\c+0.9 , 2.45) node {\scriptsize{$1$}} 
					(\c+0.9, 2.1) -- (\c+0.9 , 1.9);}

				\foreach \c in {1.25, 3.4, 6}
				{\draw[thick] (\c -0.1, 0.7) rectangle (\c + 0.1, 0.9)
					(\c ,1.05) node {\scriptsize{$2$}} 
					(\c, 0.7) -- (\c , 0.5);}
				
				\foreach \c in {1.25, 3.4}
				{\draw[thick] (\c +1.1, 0.7) rectangle (\c + 1.3, 0.9)
					(\c+1.2 ,1.05) node {\scriptsize{$1$}} 
					(\c+1.2, 0.7) -- (\c +1.2, 0.5);}

				\foreach \x in {1.55,2.45,3.55, 4.45}
				\foreach \y in {3.9}
				{\draw[thick] (\x -0.1 + 14.5, \y) rectangle (\x + 0.1 + 14.5, \y + 0.2)
					(\x + 14.5, \y) -- (\x +14.5, \y-0.2) ;}
				
				\foreach \x in {1.25,2.75}
				\foreach \y in {2.5}
				{\draw[thick] (\x -0.1 + 14.5, \y) rectangle (\x + 0.1 + 14.5, \y + 0.2)
					(\x + 14.5, \y) -- (\x +14.5, \y-0.2) ;}

				\draw 
				(15.75, 2.85) node {\scriptsize{$1$}}
				(17.25, 2.85) node {\scriptsize{$1$}};

				%circle labels

				\foreach \x in {1.85,1.55,1.25,2.15,2.45,2.75}
				\foreach \y in {2.2}
				{\draw[thick] (\x + 14.5 , \y) circle (3pt)
					(\x + 14.5, \y - 0.25) node  {\scriptsize{$1$}};}
				
				\foreach \x in {1.85,1.55,2.15,2.45}
				\foreach \y in {3.6}
				{\draw[thick] (\x + 14.5 , \y) circle (3pt)
					(\x + 14.5, \y - 0.25) node  {\scriptsize{$2$}};}
				
				\draw (1.25 + 14.5, 3.6 - 0.25) node {\scriptsize{$1$}}
				(2.75 + 14.5, 3.6 - 0.25) node {\scriptsize{$1$}}
				(1.55 + 14.5, 4.25) node {\scriptsize{$1$}}
				(2.45 + 14.5, 4.25) node {\scriptsize{$1$}}
				(1.55 + 16.5, 4.25) node {\scriptsize{$1$}}
				(2.45 + 16.5, 4.25) node {\scriptsize{$1$}};
				
				\foreach \x in {1.85,1.55,2.15,2.45}
				\foreach \y in {3.6}
				{\draw (\x + 16.5, \y - 0.25) node  {\scriptsize{$1$}};}

				\draw 
				(1.25,15.55) node {\scriptsize{$6$}}
				(1.55,15.55) node {\scriptsize{$5$}}
				(1.85,15.55) node {\scriptsize{$4$}}
				(2.15,15.55) node {\scriptsize{$3$}}
				(2.45,15.55) node {\scriptsize{$2$}}
				(2.75,15.55) node {\scriptsize{$1$}}
				
				(1.25,14.15) node {\scriptsize{$5$}}
				(1.55,14.15) node {\scriptsize{$5$}}
				(1.85,14.15) node {\scriptsize{$4$}}
				(2.15,14.15) node {\scriptsize{$3$}}
				(2.45,14.15) node {\scriptsize{$2$}}
				(2.75,14.15) node {\scriptsize{$1$}}
				
				(1.25,12.75) node {\scriptsize{$4$}}
				(1.55,12.75) node {\scriptsize{$5$}}
				(1.85,12.75) node {\scriptsize{$4$}}
				(2.15,12.75) node {\scriptsize{$3$}}
				(2.45,12.75) node {\scriptsize{$2$}}
				(2.75,12.75) node {\scriptsize{$1$}}
				
				(1.25,11.35) node {\scriptsize{$4$}}
				(1.55,11.35) node {\scriptsize{$4$}}
				(1.85,11.35) node {\scriptsize{$4$}}
				(2.15,11.35) node {\scriptsize{$3$}}
				(2.45,11.35) node {\scriptsize{$2$}}
				(2.75,11.35) node {\scriptsize{$1$}}
				
				(1.25,9.95) node {\scriptsize{$3$}}
				(1.55,9.95) node {\scriptsize{$5$}}
				(1.85,9.95) node {\scriptsize{$4$}}
				(2.15,9.95) node {\scriptsize{$3$}}
				(2.45,9.95) node {\scriptsize{$2$}}
				(2.75,9.95) node {\scriptsize{$1$}}
				
				(1.25,8.55) node {\scriptsize{$3$}}
				(1.55,8.55) node {\scriptsize{$4$}}
				(1.85,8.55) node {\scriptsize{$4$}}
				(2.15,8.55) node {\scriptsize{$3$}}
				(2.45,8.55) node {\scriptsize{$2$}}
				(2.75,8.55) node {\scriptsize{$1$}}
				
				(1.25,7.15) node {\scriptsize{$2$}}
				(1.55,7.15) node {\scriptsize{$4$}}
				(1.85,7.15) node {\scriptsize{$4$}}
				(2.15,7.15) node {\scriptsize{$3$}}
				(2.45,7.15) node {\scriptsize{$2$}}
				(2.75,7.15) node {\scriptsize{$1$}}
				
				(1.25,5.75) node {\scriptsize{$3$}}
				(1.55,5.75) node {\scriptsize{$3$}}
				(1.85,5.75) node {\scriptsize{$3$}}
				(2.15,5.75) node {\scriptsize{$3$}}
				(2.45,5.75) node {\scriptsize{$2$}}
				(2.75,5.75) node {\scriptsize{$1$}}
				
				(1.25,4.35) node {\scriptsize{$2$}}
				(1.55,4.35) node {\scriptsize{$3$}}
				(1.85,4.35) node {\scriptsize{$4$}}
				(2.15,4.35) node {\scriptsize{$3$}}
				(2.45,4.35) node {\scriptsize{$2$}}
				(2.75,4.35) node {\scriptsize{$1$}}
				
				(1.25,2.95) node {\scriptsize{$2$}}
				(1.55,2.95) node {\scriptsize{$3$}}
				(1.85,2.95) node {\scriptsize{$3$}}
				(2.15,2.95) node {\scriptsize{$3$}}
				(2.45,2.95) node {\scriptsize{$2$}}
				(2.75,2.95) node {\scriptsize{$1$}}
				
				(1.25,1.55) node {\scriptsize{$1$}}
				(1.55,1.55) node {\scriptsize{$2$}}
				(1.85,1.55) node {\scriptsize{$3$}}
				(2.15,1.55) node {\scriptsize{$3$}}
				(2.45,1.55) node {\scriptsize{$2$}}
				(2.75,1.55) node {\scriptsize{$1$}}
				
				(1.25,0.15) node {\scriptsize{$2$}}
				(1.55,0.15) node {\scriptsize{$2$}}
				(1.85,0.15) node {\scriptsize{$2$}}
				(2.15,0.15) node {\scriptsize{$2$}}
				(2.45,0.15) node {\scriptsize{$2$}}
				(2.75,0.15) node {\scriptsize{$1$}}

				(3.4,0.15) node {\scriptsize{$1$}}
				(3.7,0.15) node {\scriptsize{$1$}}
				(4.0,0.15) node {\scriptsize{$1$}}
				(4.3,0.15) node {\scriptsize{$1$}}
				(4.6,0.15) node {\scriptsize{$1$}}
				
				(3.4,2.95) node {\scriptsize{$1$}}
				(3.7,2.95) node {\scriptsize{$2$}}
				(4.0,2.95) node {\scriptsize{$2$}}
				(4.3,2.95) node {\scriptsize{$2$}}
				(4.6,2.95) node {\scriptsize{$1$}}
				
				(3.4,4.35) node {\scriptsize{$1$}}
				(3.7,4.35) node {\scriptsize{$2$}}
				(4.0,4.35) node {\scriptsize{$3$}}
				(4.3,4.35) node {\scriptsize{$2$}}
				(4.6,4.35) node {\scriptsize{$1$}}
				
				(3.4,5.75) node {\scriptsize{$2$}}
				(3.7,5.75) node {\scriptsize{$2$}}
				(4.0,5.75) node {\scriptsize{$2$}}
				(4.3,5.75) node {\scriptsize{$2$}}
				(4.6,5.75) node {\scriptsize{$1$}}
				
				(3.4,7.15) node {\scriptsize{$1$}}
				(3.7,7.15) node {\scriptsize{$3$}}
				(4.0,7.15) node {\scriptsize{$3$}}
				(4.3,7.15) node {\scriptsize{$2$}}
				(4.6,7.15) node {\scriptsize{$1$}}
				
				(3.4,8.55) node {\scriptsize{$2$}}
				(3.7,8.55) node {\scriptsize{$3$}}
				(4.0,8.55) node {\scriptsize{$3$}}
				(4.3,8.55) node {\scriptsize{$2$}}
				(4.6,8.55) node {\scriptsize{$1$}}
				
				(3.4,9.95) node {\scriptsize{$2$}}
				(3.7,9.95) node {\scriptsize{$4$}}
				(4.0,9.95) node {\scriptsize{$3$}}
				(4.3,9.95) node {\scriptsize{$2$}}
				(4.6,9.95) node {\scriptsize{$1$}}
				
				(3.4,11.35) node {\scriptsize{$3$}}
				(3.7,11.35) node {\scriptsize{$3$}}
				(4.0,11.35) node {\scriptsize{$3$}}
				(4.3,11.35) node {\scriptsize{$2$}}
				(4.6,11.35) node {\scriptsize{$1$}}
				
				(3.4,12.75) node {\scriptsize{$3$}}
				(3.7,12.75) node {\scriptsize{$4$}}
				(4.0,12.75) node {\scriptsize{$3$}}
				(4.3,12.75) node {\scriptsize{$2$}}
				(4.6,12.75) node {\scriptsize{$1$}}
				
				(3.4,14.15) node {\scriptsize{$4$}}
				(3.7,14.15) node {\scriptsize{$4$}}
				(4.0,14.15) node {\scriptsize{$3$}}
				(4.3,14.15) node {\scriptsize{$2$}}
				(4.6,14.15) node {\scriptsize{$1$}}
				
				(3.4,15.55) node {\scriptsize{$5$}}
				(3.7,15.55) node {\scriptsize{$4$}}
				(4.0,15.55) node {\scriptsize{$3$}}
				(4.3,15.55) node {\scriptsize{$2$}}
				(4.6,15.55) node {\scriptsize{$1$}}

				(5.55,15.55) node {\scriptsize{$5$}}
				(5.85,15.55) node {\scriptsize{$3$}}
				(6.15,15.55) node {\scriptsize{$2$}}
				(6.45,15.55) node {\scriptsize{$1$}}
				
				(5.55,14.15) node {\scriptsize{$4$}}
				(5.85,14.15) node {\scriptsize{$3$}}
				(6.15,14.15) node {\scriptsize{$2$}}
				(6.45,14.15) node {\scriptsize{$1$}}
				
				(5.55,12.75) node {\scriptsize{$3$}}
				(5.85,12.75) node {\scriptsize{$3$}}
				(6.15,12.75) node {\scriptsize{$2$}}
				(6.45,12.75) node {\scriptsize{$1$}}
				
				(5.55,11.35) node {\scriptsize{$3$}}
				(5.85,11.35) node {\scriptsize{$2$}}
				(6.15,11.35) node {\scriptsize{$2$}}
				(6.45,11.35) node {\scriptsize{$1$}}
				
				(5.55,9.95) node {\scriptsize{$2$}}
				(5.85,9.95) node {\scriptsize{$3$}}
				(6.15,9.95) node {\scriptsize{$2$}}
				(6.45,9.95) node {\scriptsize{$1$}}
				
				(5.55,8.55) node {\scriptsize{$2$}}
				(5.85,8.55) node {\scriptsize{$2$}}
				(6.15,8.55) node {\scriptsize{$2$}}
				(6.45,8.55) node {\scriptsize{$1$}}
				
				(5.55,7.15) node {\scriptsize{$1$}}
				(5.85,7.15) node {\scriptsize{$2$}}
				(6.15,7.15) node {\scriptsize{$2$}}
				(6.45,7.15) node {\scriptsize{$1$}}
				
				(5.55,5.75) node {\scriptsize{$2$}}
				(5.85,5.75) node {\scriptsize{$1$}}
				(6.15,5.75) node {\scriptsize{$1$}}
				(6.45,5.75) node {\scriptsize{$1$}}
				
				(5.55,4.35) node {\scriptsize{$1$}}
				(5.85,4.35) node {\scriptsize{$1$}}
				(6.15,4.35) node {\scriptsize{$2$}}
				(6.45,4.35) node {\scriptsize{$1$}}
				
				(5.55,2.95) node {\scriptsize{$1$}}
				(5.85,2.95) node {\scriptsize{$1$}}
				(6.15,2.95) node {\scriptsize{$1$}}
				(6.45,2.95) node {\scriptsize{$1$}}

				(7.55,5.75) node {\scriptsize{$1$}}
				(7.85,5.75) node {\scriptsize{$1$}}
				(8.15,5.75) node {\scriptsize{$1$}}
				(8.45,5.75) node {\scriptsize{$1$}}
				
				(7.55,8.55) node {\scriptsize{$1$}}
				(7.85,8.55) node {\scriptsize{$2$}}
				(8.15,8.55) node {\scriptsize{$2$}}
				(8.45,8.55) node {\scriptsize{$1$}}
				
				(7.55,9.95) node {\scriptsize{$1$}}
				(7.85,9.95) node {\scriptsize{$3$}}
				(8.15,9.95) node {\scriptsize{$2$}}
				(8.45,9.95) node {\scriptsize{$1$}}
				
				(7.55,11.35) node {\scriptsize{$2$}}
				(7.85,11.35) node {\scriptsize{$2$}}
				(8.15,11.35) node {\scriptsize{$2$}}
				(8.45,11.35) node {\scriptsize{$1$}}
				
				(7.55,12.75) node {\scriptsize{$2$}}
				(7.85,12.75) node {\scriptsize{$3$}}
				(8.15,12.75) node {\scriptsize{$2$}}
				(8.45,12.75) node {\scriptsize{$1$}}
				
				(7.55,14.15) node {\scriptsize{$3$}}
				(7.85,14.15) node {\scriptsize{$3$}}
				(8.15,14.15) node {\scriptsize{$2$}}
				(8.45,14.15) node {\scriptsize{$1$}}
				
				(7.55,15.55) node {\scriptsize{$4$}}
				(7.85,15.55) node {\scriptsize{$3$}}
				(8.15,15.55) node {\scriptsize{$2$}}
				(8.45,15.55) node {\scriptsize{$1$}}

				(9.70,15.55) node {\scriptsize{$5$}}
				(10.0,15.55) node {\scriptsize{$3$}}
				(10.3,15.55) node {\scriptsize{$1$}}
				
				(9.70,14.15) node {\scriptsize{$4$}}
				(10.0,14.15) node {\scriptsize{$3$}}
				(10.3,14.15) node {\scriptsize{$1$}}
				
				(9.70,12.75) node {\scriptsize{$3$}}
				(10.0,12.75) node {\scriptsize{$3$}}
				(10.3,12.75) node {\scriptsize{$1$}}
				
				(9.70,11.35) node {\scriptsize{$3$}}
				(10.0,11.35) node {\scriptsize{$2$}}
				(10.3,11.35) node {\scriptsize{$1$}}
				
				(9.70,9.95) node {\scriptsize{$2$}}
				(10.0,9.95) node {\scriptsize{$3$}}
				(10.3,9.95) node {\scriptsize{$1$}}
				
				(9.70,8.55) node {\scriptsize{$2$}}
				(10.0,8.55) node {\scriptsize{$2$}}
				(10.3,8.55) node {\scriptsize{$1$}}
				
				(9.70,7.15) node {\scriptsize{$1$}}
				(10.0,7.15) node {\scriptsize{$2$}}
				(10.3,7.15) node {\scriptsize{$1$}}
				
				(9.70,4.35) node {\scriptsize{$1$}}
				(10.0,4.35) node {\scriptsize{$1$}}
				(10.3,4.35) node {\scriptsize{$1$}}

				(11.45,15.55) node {\scriptsize{$4$}}
				(11.75,15.55) node {\scriptsize{$2$}}
				(12.05,15.55) node {\scriptsize{$1$}}
				
				(11.45,14.15) node {\scriptsize{$3$}}
				(11.75,14.15) node {\scriptsize{$2$}}
				(12.05,14.15) node {\scriptsize{$1$}}
				
				(11.45,12.75) node {\scriptsize{$2$}}
				(11.75,12.75) node {\scriptsize{$2$}}
				(12.05,12.75) node {\scriptsize{$1$}}
				
				(11.45,11.35) node {\scriptsize{$2$}}
				(11.75,11.35) node {\scriptsize{$1$}}
				(12.05,11.35) node {\scriptsize{$1$}}
				
				(11.45,9.95) node {\scriptsize{$1$}}
				(11.75,9.95) node {\scriptsize{$2$}}
				(12.05,9.95) node {\scriptsize{$1$}}
				
				(11.45,8.55) node {\scriptsize{$1$}}
				(11.75,8.55) node {\scriptsize{$1$}}
				(12.05,8.55) node {\scriptsize{$1$}}

				(13.1,8.55) node {\scriptsize{$1$}}
				(13.4,8.55) node {\scriptsize{$1$}}
				
				(13.1,9.95) node {\scriptsize{$1$}}
				(13.4,9.95) node {\scriptsize{$2$}}
				
				(13.1,11.35) node {\scriptsize{$2$}}
				(13.4,11.35) node {\scriptsize{$1$}}
				
				(13.1,12.75) node {\scriptsize{$2$}}
				(13.4,12.75) node {\scriptsize{$2$}}
				
				(13.1,14.15) node {\scriptsize{$3$}}
				(13.4,14.15) node {\scriptsize{$2$}}
				
				(13.1,15.55) node {\scriptsize{$4$}}
				(13.4,15.55) node {\scriptsize{$2$}}

				(14.45,15.55) node {\scriptsize{$3$}}
				(14.75,15.55) node {\scriptsize{$2$}}
				(15.05,15.55) node {\scriptsize{$1$}}
				
				(14.45,14.15) node {\scriptsize{$2$}}
				(14.75,14.15) node {\scriptsize{$2$}}
				(15.05,14.15) node {\scriptsize{$1$}}
				
				(14.45,12.75) node {\scriptsize{$1$}}
				(14.75,12.75) node {\scriptsize{$2$}}
				(15.05,12.75) node {\scriptsize{$1$}}
				
				(14.45,11.35) node {\scriptsize{$1$}}
				(14.75,11.35) node {\scriptsize{$1$}}
				(15.05,11.35) node {\scriptsize{$1$}}

				(16.1,15.55) node {\scriptsize{$4$}}
				(16.4,15.55) node {\scriptsize{$1$}}
				
				(16.1,14.15) node {\scriptsize{$3$}}
				(16.4,14.15) node {\scriptsize{$1$}}
				
				(16.1,12.75) node {\scriptsize{$2$}}
				(16.4,12.75) node {\scriptsize{$1$}}
				
				(16.1,9.95) node {\scriptsize{$1$}}
				(16.4,9.95) node {\scriptsize{$1$}}

				(17.6,15.55) node {\scriptsize{$3$}}
				(17.9,15.55) node {\scriptsize{$1$}}
				
				(17.6,14.15) node {\scriptsize{$2$}}
				(17.9,14.15) node {\scriptsize{$1$}}
				
				(17.6,12.75) node {\scriptsize{$1$}}
				(17.9,12.75) node {\scriptsize{$1$}}

				(19.25,15.55) node {\scriptsize{$3$}}
				
				(19.25,14.15) node {\scriptsize{$2$}}
				
				(19.25,12.75) node {\scriptsize{$1$}}

				(20.6,15.55) node {\scriptsize{$2$}}
				(20.9,15.55) node {\scriptsize{$1$}}
				
				(20.6,14.15) node {\scriptsize{$1$}}
				(20.9,14.15) node {\scriptsize{$1$}}

				(22.25,15.55) node {\scriptsize{$2$}}
				
				(22.25,14.15) node {\scriptsize{$1$}}
				;
				
				%Crossed boxes
				\draw[thick] 
				(7,1.3) -- (9,2.7) -- (9,1.3) -- (7,2.7)
				(14,5.5) -- (12.5,6.9) -- (12.5,5.5) -- (15.5,8.3) -- (15.5,6.9) -- (14,8.3)
				(18.5,11.1) -- (20,12.5) -- (20,11.1) -- (18.5,12.5)
				;
				
				\end{tikzpicture}
